AMR Parsing with Causal Hierarchical Attention and Pointers

Translation-based AMR parsers have recently gained popularity due to their simplicity and effectiveness. They predict linearized graphs as free texts, avoiding explicit structure modeling. However, this simplicity neglects structural locality in AMR graphs and introduces unnecessary tokens to represent coreferences. In this paper, we introduce new target forms of AMR parsing and a novel model, CHAP, which is equipped with causal hierarchical attention and the pointer mechanism, enabling the integration of structures into the Transformer decoder. We empirically explore various alternative modeling options. Experiments show that our model outperforms baseline models on four out of five benchmarks in the setting of no additional data.

==> minipages/amr_representation.tex <==
\centering
\resizebox{\textwidth}{!}{%
    \bgroup
    \setlength\tabcolsep{2pt}
    \begin{tabular}{c|c|c}
        \toprule
        \textbf{ID}              & \textbf{Name}       & \textbf{Representation}                                                                                                                                                                                                                                                                                                                                                                                                                                           \\\midrule
        \newtag{a}{row:pm}       & PM                  & \makecell{\texttt{( a / alpha :arg0 ( b / beta ) :arg1 ( g / gamma :arg2 b ) )}}                                                                                                                                                                                                                                                                                                                                                                                  \\
        \rowcolor{gray!10}
        \newtag{b}{row:dfs}      & S-DFS               & \makecell{\texttt{( <R0> alpha :arg0 ( <R1> beta ) :arg1 ( <R2> gamma :arg2 <R1> ) )}}                                                                                                                                                                                                                                                                                                                                                                            \\
        \rule[-0.5cm]{0pt}{1cm}\hspace{-2pt}
        \newtag{c}{row:our_rep}  & $\Downarrow$ sgl. & \adjustbox{valign=t}{\ttfamily\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
                                                                                               \node (n0) {(\strut};
                                                                                               \foreach \lit [count=\liti,evaluate={\litii=\liti-1;}] in {alpha,:arg0,{(},beta,{)},:arg1,{(},gamma,:arg2,beta,{)},{)}}{
                                                                                                       \node (n\liti) [right=6pt of n\litii] {\lit\strut};
                                                                                                   }
                                                                                               \draw[draw=corefred,-{Triangle[open]},rounded corners=3pt, line width=1pt] (n10) to ++(0,-0.15cm) to ([shift={(90:-0.5)}]n10) to  ([shift={(90:-0.5)}]n4) to ([shift={(90:-0.2)}]n4);
                                                                                           \end{tikzpicture}}                                                                                                                          \\
        \rowcolor{gray!10}
        \rule[-0.5cm]{0pt}{1cm}\hspace{-2pt}
        \newtag{d}{row:our_rep2} & $\Downarrow$ dbl. & \adjustbox{valign=t}{\ttfamily\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
                                                                                               \node (n0) {(\strut};
                                                                                               \foreach \lit [count=\liti,evaluate={\litii=\liti-1;}] in {alpha,:arg0,{(},beta,{)$_1$},{)$_2$},:arg1,{(},gamma,:arg2,beta,{)$_1$},{)$_2$},{)$_1$},{)$_2$}}{
                                                                                                       \node (n\liti) [right=6pt of n\litii] {\lit\strut};
                                                                                                   }
                                                                                               \draw[draw=corefred,-{Triangle[open]},rounded corners=3pt, line width=1pt] (n11) to ++(0,-0.15cm) to ([shift={(90:-0.5)}]n11) to  ([shift={(90:-0.5)}]n4) to ([shift={(90:-0.2)}]n4);
                                                                                           \end{tikzpicture}} \\
        \rule[-0.5cm]{0pt}{1cm}\hspace{-2pt}
        \newtag{e}{row:our_rep3} & $\Uparrow$          & \adjustbox{valign=t}{\ttfamily\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
                                                                                               \node (n0) {alpha\strut};
                                                                                               \foreach \lit [count=\liti,evaluate={\litii=\liti-1;}] in {:arg0,beta,$\blacksquare$,:arg1,gamma,:arg2,beta,$\blacksquare$,$\blacksquare$}{
                                                                                                       \node (n\liti) [right=6pt of n\litii] {\lit\strut};
                                                                                                   }
                                                                                               \draw[draw=corefred,-{Triangle[open]},rounded corners=3pt, line width=1pt] (n7) to ++(0,-0.15cm) to ([shift={(90:-0.5)}]n7) to  ([shift={(90:-0.5)}]n2) to ([shift={(90:-0.2)}]n2);
                                                                                               \node (m12) at ($(n1.east)!0.5!(n2.west)$) {};
                                                                                               \node (m12b) at ($(n1.north east)!0.5!(n2.north west)$) {};
                                                                                               \node (m45) at ($(n4.east)!0.5!(n5.west)$) {};
                                                                                               \node (m45b) at ($(n4.north east)!0.5!(n5.north west)$) {};
                                                                                               \draw[draw=bleudefrance,-stealth, rounded corners=3pt, line width=1pt] (n3) to ([shift={(90:0.5)}]n3) to ([shift={(90:0.5)}]m12) to (m12b);
                                                                                               \draw[draw=bleudefrance,-stealth, rounded corners=3pt, line width=1pt] (n8) to ([shift={(90:0.5)}]n8) to ([shift={(90:0.5)}]m45) to (m45b);
                                                                                               \draw[draw=bleudefrance,-stealth, rounded corners=3pt, line width=1pt] (n9) to ([shift={(90:0.7)}]n9) to ([shift={(90:0.7)}]$(n0.west)$) to ($(n0.north west)$);
                                                                                           \end{tikzpicture}}                                                                                                                                                                                                                 \\\bottomrule
    \end{tabular}
    \egroup}

\captionof{table}{Graph representations. PM and S-DFS denote the PENMAN form and the SPRING$_\text{DFS}$ form, the DFS-based linearization proposed by~\citet{Bevilacqua_Blloshmi_Navigli_2021}, respectively. (c)-(d) are our proposed representations. (c) is for $\Downarrow$single(c) (Fig.~\ref{fig:cam_single_down}). (d) is for $\Downarrow$double(c) (Fig.~\ref{fig:cam_double_down}). (e) is for $\Uparrow$ (Fig.~\ref{fig:cam_single_up}). \textcolor{corefred}{Red pointers} \tikz[baseline=0.25ex]\draw[draw=corefred,-{Triangle[open]},line width=1pt] (0,0) to (0,0.3);, which represent coreferences, constitute the coref layer. \textcolor{bleudefrance}{Blue pointers} \tikz[baseline=0.25ex]\draw[draw=bleudefrance,-stealth,line width=1pt] (0,0) to (0,0.3); , which point to the left boundaries of subtrees, constitute the auxiliary structure layer. Texts, which encapsulate all other meanings, constitute the base layer.}
\label{tab:graph_rep}

% \centering
% \resizebox{\textwidth}{!}{%
%     \begin{tabular}{c|c|c|c}
%         \toprule
%         \textbf{ID}             & \textbf{Name} & \textbf{Representation}                                                                                                                                                                                                                                                                                     & \textbf{\#}                \\\midrule
%         \newtag{a}{row:pm}      & PM            & \makecell{\texttt{( a / alpha :arg0 ( b / beta ) :arg1 ( g / gamma :arg2 b ) )}}                                                                                                                                                                                                                            & 19                         \\
%         \newtag{b}{row:dfs}     & S-DFS         & \makecell{\texttt{( <R0> alpha :arg0 ( <R1> beta ) :arg1 ( <R2> gamma :arg2 <R1> ) )}}                                                                                                                                                                                                                      & 16                         \\
%         % \egroup
%         \rule[-0.5cm]{0pt}{1cm}\hspace{-2pt}
%         \newtag{c}{row:our_rep} & $\Downarrow$ single          & \adjustbox{valign=t}{\ttfamily\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
%                                                                                         \node (n0) {(\strut};
%                                                                                         \foreach \lit [count=\liti,evaluate={\litii=\liti-1;}] in {alpha,:arg0,{(},beta,{)},:arg1,{(},gamma,:arg2,beta,{)},{)}}{
%                                                                                                 \node (n\liti) [right=6pt of n\litii] {\lit\strut};
%                                                                                             }
%                                                                                         \draw[draw=corefred,-stealth,rounded corners=3pt, line width=1pt] (n10) to ++(0,-0.15cm) to ([shift={(90:-0.5)}]n10) to  ([shift={(90:-0.5)}]n4) to ([shift={(90:-0.2)}]n4);
%                                                                                     \end{tikzpicture}} & 13 \\\bottomrule
%     \end{tabular}}
% \captionof{table}{Three types of graph notations used in translation-based AMR parsers and their lengths (\#). PM and S-DFS denotes the PENMAN notation and the DFS-based linearization proposed by~\citet{Bevilacqua_Blloshmi_Navigli_2021}, respectively.}
% \label{tab:graph_rep}

==> minipages/archs.tex <==
\centering
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \includegraphics[width=\textwidth]{assets/arch_parallel.drawio.pdf}
    \caption{Parallel}
    \label{fig:parallel}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \includegraphics[width=\textwidth]{assets/arch_pipeline.drawio.pdf}
    \caption{Pipeline}
    \label{fig:pipeline}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\textwidth}
    \centering
    \includegraphics[width=\textwidth]{assets/arch_inplace.drawio.pdf}
    \caption{Inplace}
    \label{fig:inplace}
\end{subfigure}
\caption{Three architectures for applying CHA to pretrained decoder layers. Residual connections and layernorms are omitted.}
\label{fig:three graphs}

==> minipages/cam.tex <==
% \begin{subfigure}[b]{0.20\textwidth}
%     \centering
%     \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0.1cm 0cm]{assets/cam1.drawio.pdf}
%     \caption{$\Downarrow$single[c]}
%     \label{fig:cam1}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.1755\textwidth}
%     \centering
%     \includegraphics[width=\textwidth, clip, trim=1.25cm 0cm 0.1cm 0cm]{assets/cam2.drawio.pdf}
%     \caption{$\Downarrow$single[c+e]}
%     \label{fig:cam2}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.235\textwidth}
%     \centering
%     \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0.1cm 0cm]{assets/cam3.drawio.pdf}
%     \caption{$\Downarrow$double[c]}
%     \label{fig:cam3}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.21 \textwidth}
%     \centering
%     \includegraphics[width=\textwidth, clip, trim=1.25cm 0cm 0.1cm 0cm]{assets/cam4.drawio.pdf}
%     \caption{$\Downarrow$double[e]}
%     \label{fig:cam4}
% \end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.157\textwidth}
%     \centering
%     \includegraphics[width=\textwidth, clip, trim=0.5cm 0cm 0.1cm 0cm]{assets/cam5.drawio.pdf}
%     \caption{$\Uparrow$}
%     \label{fig:cam5}
% \end{subfigure}
% \caption{Five implementation of CAM. $\Downarrow$ and $\Uparrow$ represent top-down and bottom-up generation, respectively. \textcolor{composeorange}{Orange cells} represent the \textit{compose} operation, while \textcolor{expandblue}{blue cells} represent the \textit{expand} operation. }
% \label{fig:cams}
\hfill
% \begin{tikzpicture}
%     \node (orig) at (0,0) {};
%     \node (v) at (0,-2.5) {};
%     \node (h) at (2,0) {};
%     \node (padding) at (0,-4) {};
%     \draw[{Latex[length=1.5mm]}-] (v) to node [above, sloped] (t1) {Attending} ([shift={(90:0.2)}]orig);
%     \draw[-{Latex[length=1.5mm]}] (-0.2,0) to node [above, sloped] (t2) {Attended} (h);
% \end{tikzpicture}
\begin{subfigure}[b]{0.4\columnwidth}
    \centering
    \begin{tikzpicture}
        \Tree[.ROOT x1 [.$\blacklozenge$ x2 ] x3 ]
    \end{tikzpicture}
    \caption{An example tree. $\blacklozenge$ denotes a non-leaf node.}
    \label{fig:cam_tree}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.53\columnwidth}
    \centering
    \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0cm 0cm]{assets/cam3.drawio.pdf}
    \caption{$\Downarrow$double}
    \label{fig:cam_double_down}
\end{subfigure}
\\
\begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0.1cm 0cm]{assets/cam1.drawio.pdf}
    \caption{$\Downarrow$single}
    \label{fig:cam_single_down}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.4\columnwidth}
    \centering
    \includegraphics[width=\textwidth, clip, trim=0.5cm 0cm 0.1cm 0cm]{assets/cam5.drawio.pdf}
    \caption{$\Uparrow$}
    \label{fig:cam_single_up}
\end{subfigure}
\caption{The target forms and the attention mask of the three variants of CHA for the tree in (a). \textcolor{composeorange}{Orange cells} represent the \textit{compose} operation, while \textcolor{expandblue}{blue cells with plaid} represent the \textit{expand} operation. White cells are masked out. The vertical and horizontal axis represent attending and attended tokens, respectively.}
\label{fig:cams}

==> minipages/cam_broken.tex <==

\begin{subfigure}[b]{0.48\columnwidth}
    \centering
    \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0.1cm 0cm]{assets/cam_inspect1.drawio.pdf}
    \caption{compose $\rightarrow$ expand}
    \label{fig:cam_double_down_ablation}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\columnwidth}
    \centering
    \includegraphics[width=\textwidth, clip, trim=0.7cm 0cm 0.1cm 0cm]{assets/cam_inspect2.drawio.pdf}
    \caption{expand $\rightarrow$ causal}
    \label{fig:cam_single_down_ablation}
\end{subfigure}
\caption{The target forms and the attention mask of two variants of $\Downarrow$single. Black squares mean that the cell is changed.}
\label{fig:cams_broken}

==> minipages/demo_graph.tex <==
\centering
\subcaptionbox{Standard AMR graph\label{fig:amr_demo_basic}}{%
    \includegraphics[height=2.65cm]{assets/amr_demo_basic.pdf}
}%
\vspace{8pt}
\subcaptionbox{Replicate nodes and add coref pointers (red).\label{fig:amr_demo_coref}}{%
    \includegraphics[height=2.65cm]{assets/amr_demo_coref.pdf}
}%
\vspace{8pt}
% \begin{adjustbox}{minipage=\textwidth-2\fboxsep-2\fboxrule, fbox, captionbelow={123}, label={fig:demo_penman}, nofloat=figure}
%     \texttt{( l / like-01 :arg0 ( p / person :arg1-of ( e / employ-01 )) :arg1 ( t / tour-01 :arg0 p :arg1 ( c / city )))}
% \end{adjustbox}
\subcaptionbox{PENMAN notation\label{fig:penman_demo}}{
    \begin{adjustbox}{minipage=\textwidth-6\fboxsep-2\fboxrule, fbox}
    \small\texttt{( l / like-01 :arg0 ( p / person :arg1-of ( e / employ-01 ) ) :arg1 ( t / tour-01 :arg0 p :arg1 ( c / city ) ) )}
    \end{adjustbox}
}%
\caption{AMR of \textit{Employees liked their city tour.}}
\label{fig:demo1}
